BLISS: Global Blind Identification of Linear Systems with Sparse Inputs

Linear system identification and sparse dictionary learning can both be seen as structured matrix factorization problems. However, these two problems have historically been studied in isolation by the systems theory and machine learning communities. Although linear system identification enjoys a mature theory when inputs are known, blind linear system identification remains poorly understood beyond restrictive settings. In contrast, complete sparse dictionary learning has recently benefited from strong global identifiability results and scalable nonconvex algorithms. In this work, we bridge these two areas by showing that under a sparse input assumption, fully observed blind system identification becomes a generalization of complete dictionary learning. This connection allows us to develop global identifiability guarantees for blind system identification, by leveraging techniques from the complete dictionary learning literature. We further show empirically that a principled application of the alternating direction method of multipliers can globally recover the ground-truth system from a single trajectory, provided sufficient samples and input sparsity.

==> cdc_1d_stable_ctrl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ukreddy/miniconda3/envs/dgl_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ukreddy/miniconda3/envs/dgl_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ukreddy/miniconda3/envs/dgl_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.322942in}{2.607611in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.322942in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.322942in}{2.607611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.607611in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459742in}{0.337359in}}%
\pgfpathlineto{\pgfqpoint{3.200158in}{0.337359in}}%
\pgfpathlineto{\pgfqpoint{3.200158in}{2.437637in}}%
\pgfpathlineto{\pgfqpoint{0.459742in}{2.437637in}}%
\pgfpathlineto{\pgfqpoint{0.459742in}{0.337359in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459742in}{0.337359in}}{\pgfqpoint{2.740417in}{2.100278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459742in}{0.337359in}}%
\pgfpathlineto{\pgfqpoint{0.459742in}{2.437637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459742in}{0.337359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459742in}{2.437637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459742in,y=0.288748in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459742in}{0.337359in}}{\pgfqpoint{2.740417in}{2.100278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144846in}{0.337359in}}%
\pgfpathlineto{\pgfqpoint{1.144846in}{2.437637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144846in}{0.337359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144846in}{2.437637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.144846in,y=0.288748in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459742in}{0.337359in}}{\pgfqpoint{2.740417in}{2.100278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829950in}{0.337359in}}%
\pgfpathlineto{\pgfqpoint{1.829950in}{2.437637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829950in}{0.337359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829950in}{2.437637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829950in,y=0.288748in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459742in}{0.337359in}}{\pgfqpoint{2.740417in}{2.100278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.515054in}{0.337359in}}%
\pgfpathlineto{\pgfqpoint{2.515054in}{2.437637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515054in}{0.337359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515054in}{2.437637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.515054in,y=0.288748in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459742in}{0.337359in}}{\pgfqpoint{2.740417in}{2.100278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200158in}{0.337359in}}%
\pgfpathlineto{\pgfqpoint{3.200158in}{2.437637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200158in}{0.337359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200158in}{2.437637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.200158in,y=0.288748in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802294in}{0.337359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802294in}{2.437637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487398in}{0.337359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487398in}{2.437637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172502in}{0.337359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172502in}{2.437637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857606in}{0.337359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857606in}{2.437637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829950in,y=0.139104in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sparsity of $\bf{U}$ (in %)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459742in}{0.337359in}}{\pgfqpoint{2.740417in}{2.100278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459742in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{3.200158in}{0.415147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459742in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200158in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194659in, y=0.378214in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459742in}{0.337359in}}{\pgfqpoint{2.740417in}{2.100278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459742in}{0.901323in}}%
\pgfpathlineto{\pgfqpoint{3.200158in}{0.901323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459742in}{0.901323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200158in}{0.901323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194659in, y=0.864390in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459742in}{0.337359in}}{\pgfqpoint{2.740417in}{2.100278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459742in}{1.387498in}}%
\pgfpathlineto{\pgfqpoint{3.200158in}{1.387498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459742in}{1.387498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200158in}{1.387498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194659in, y=1.350565in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459742in}{0.337359in}}{\pgfqpoint{2.740417in}{2.100278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459742in}{1.873673in}}%
\pgfpathlineto{\pgfqpoint{3.200158in}{1.873673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459742in}{1.873673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200158in}{1.873673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194659in, y=1.836740in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459742in}{0.337359in}}{\pgfqpoint{2.740417in}{2.100278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.600000,0.600000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459742in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{3.200158in}{2.359849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459742in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200158in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194659in, y=2.322916in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459742in}{0.658235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200158in}{0.658235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459742in}{1.144410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200158in}{1.144410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459742in}{1.630586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200158in}{1.630586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.459742in}{2.116761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200158in}{2.116761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.139104in,y=1.387498in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Probability of success}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459742in}{0.337359in}}{\pgfqpoint{2.740417in}{2.100278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569358in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{0.678975in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{0.788592in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{0.898208in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.007825in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.117442in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.227058in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.336675in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.555908in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.665525in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.775142in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.884758in}{1.426392in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{2.103992in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{2.213608in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{2.323225in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{2.432842in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{2.542458in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{2.652075in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{2.871308in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{2.980925in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{3.090542in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{3.200158in}{0.415147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459742in}{0.337359in}}{\pgfqpoint{2.740417in}{2.100278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569358in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678975in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788592in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898208in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007825in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117442in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227058in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336675in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446292in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555908in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665525in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775142in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884758in}{1.426392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994375in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103992in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213608in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323225in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432842in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542458in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652075in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761692in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871308in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980925in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090542in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200158in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459742in}{0.337359in}}{\pgfqpoint{2.740417in}{2.100278in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.569358in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{0.678975in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{0.788592in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{0.898208in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.007825in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.117442in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.227058in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.336675in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.555908in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.665525in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.775142in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.884758in}{1.854226in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{2.103992in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{2.213608in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{2.323225in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{2.432842in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{2.542458in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{2.652075in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{2.871308in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{2.980925in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{3.090542in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{3.200158in}{0.415147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459742in}{0.337359in}}{\pgfqpoint{2.740417in}{2.100278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569358in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678975in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788592in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898208in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007825in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117442in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227058in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336675in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446292in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555908in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665525in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775142in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884758in}{1.854226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994375in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103992in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213608in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323225in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432842in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542458in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652075in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761692in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871308in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980925in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090542in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200158in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459742in}{0.337359in}}{\pgfqpoint{2.740417in}{2.100278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.569358in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{0.678975in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{0.788592in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{0.898208in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.007825in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.117442in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.227058in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.336675in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.555908in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.665525in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.775142in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.884758in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{2.103992in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{2.213608in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{2.323225in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{2.432842in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{2.542458in}{2.282061in}}%
\pgfpathlineto{\pgfqpoint{2.652075in}{0.570723in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{2.871308in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{2.980925in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{3.090542in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{3.200158in}{0.415147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459742in}{0.337359in}}{\pgfqpoint{2.740417in}{2.100278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569358in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678975in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788592in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898208in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007825in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117442in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227058in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336675in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446292in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555908in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665525in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775142in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884758in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994375in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103992in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213608in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323225in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432842in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542458in}{2.282061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652075in}{0.570723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761692in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871308in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980925in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090542in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200158in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459742in}{0.337359in}}{\pgfqpoint{2.740417in}{2.100278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.569358in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{0.678975in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{0.788592in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{0.898208in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.007825in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.117442in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.227058in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.336675in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.446292in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.555908in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.665525in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.775142in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.884758in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{1.994375in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{2.103992in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{2.213608in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{2.323225in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{2.432842in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{2.542458in}{2.359849in}}%
\pgfpathlineto{\pgfqpoint{2.652075in}{1.270816in}}%
\pgfpathlineto{\pgfqpoint{2.761692in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{2.871308in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{2.980925in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{3.090542in}{0.415147in}}%
\pgfpathlineto{\pgfqpoint{3.200158in}{0.415147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459742in}{0.337359in}}{\pgfqpoint{2.740417in}{2.100278in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569358in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678975in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.788592in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898208in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007825in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.117442in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.227058in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336675in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446292in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.555908in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.665525in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775142in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884758in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994375in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103992in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213608in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323225in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432842in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542458in}{2.359849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652075in}{1.270816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.761692in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871308in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980925in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090542in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200158in}{0.415147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459742in}{0.337359in}}%
\pgfpathlineto{\pgfqpoint{0.459742in}{2.437637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200158in}{0.337359in}}%
\pgfpathlineto{\pgfqpoint{3.200158in}{2.437637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459742in}{0.337359in}}%
\pgfpathlineto{\pgfqpoint{3.200158in}{0.337359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459742in}{2.437637in}}%
\pgfpathlineto{\pgfqpoint{3.200158in}{2.437637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829950in,y=2.493192in,,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Stable and controllable}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.700000,0.700000,0.700000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518075in}{0.379026in}}%
\pgfpathlineto{\pgfqpoint{1.772603in}{0.379026in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.789270in}{0.379026in}}{\pgfqpoint{1.789270in}{0.395693in}}%
\pgfpathlineto{\pgfqpoint{1.789270in}{0.893283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.789270in}{0.909950in}}{\pgfqpoint{1.772603in}{0.909950in}}%
\pgfpathlineto{\pgfqpoint{0.518075in}{0.909950in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.501408in}{0.909950in}}{\pgfqpoint{0.501408in}{0.893283in}}%
\pgfpathlineto{\pgfqpoint{0.501408in}{0.395693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.501408in}{0.379026in}}{\pgfqpoint{0.518075in}{0.379026in}}%
\pgfpathlineto{\pgfqpoint{0.518075in}{0.379026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543075in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{0.634742in}{0.834136in}}%
\pgfpathlineto{\pgfqpoint{0.726408in}{0.834136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634742in}{0.834136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793075in,y=0.804969in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gaussian, unknown $A$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.543075in}{0.711822in}}%
\pgfpathlineto{\pgfqpoint{0.634742in}{0.711822in}}%
\pgfpathlineto{\pgfqpoint{0.726408in}{0.711822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634742in}{0.711822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793075in,y=0.682655in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Laplacian, unknown $A$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.543075in}{0.589507in}}%
\pgfpathlineto{\pgfqpoint{0.634742in}{0.589507in}}%
\pgfpathlineto{\pgfqpoint{0.726408in}{0.589507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634742in}{0.589507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793075in,y=0.560341in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gaussian, known $A$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.180000pt}{2.240000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.543075in}{0.467193in}}%
\pgfpathlineto{\pgfqpoint{0.634742in}{0.467193in}}%
\pgfpathlineto{\pgfqpoint{0.726408in}{0.467193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.634742in}{0.467193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793075in,y=0.438026in,left,base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Laplacian, known $A$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> cdc_2d_quad.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ukreddy/miniconda3/envs/dgl_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ukreddy/miniconda3/envs/dgl_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ukreddy/miniconda3/envs/dgl_env/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.501473in}{2.726672in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.501473in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.501473in}{2.726672in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.726672in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553315in}{0.378076in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{0.378076in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{2.380076in}}%
\pgfpathlineto{\pgfqpoint{0.553315in}{2.380076in}}%
\pgfpathlineto{\pgfqpoint{0.553315in}{0.378076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914095,0.670696,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596323in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880507,0.541945,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682339in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768354in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854370in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940385in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026401in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112416in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198432in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284447in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370463in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456478in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542494in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628510in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714525in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800541in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886556in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972572in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058587in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144603in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230618in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316634in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402649in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488665in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574680in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660696in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.776655,0.878032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596323in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.468743,0.709881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682339in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861130,0.467666,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768354in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854370in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940385in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026401in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112416in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198432in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284447in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370463in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456478in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542494in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628510in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714525in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800541in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886556in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972572in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058587in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144603in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230618in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316634in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402649in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488665in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574680in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660696in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.798339,0.889873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596323in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682339in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117647,0.512111,0.733564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768354in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886967,0.566705,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854370in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940385in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026401in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112416in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198432in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284447in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370463in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456478in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542494in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628510in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714525in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800541in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886556in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972572in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058587in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144603in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230618in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316634in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402649in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488665in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574680in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660696in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.468743,0.709881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596323in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682339in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.468743,0.709881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768354in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.490427,0.721722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854370in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940385in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026401in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112416in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198432in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284447in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370463in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456478in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542494in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628510in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714525in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800541in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886556in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972572in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058587in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144603in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230618in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316634in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402649in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488665in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574680in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660696in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.468743,0.709881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596323in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682339in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768354in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854370in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.555479,0.757247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940385in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026401in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112416in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198432in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284447in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370463in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456478in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542494in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628510in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714525in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800541in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886556in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972572in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058587in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144603in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230618in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316634in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402649in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488665in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574680in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660696in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596323in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682339in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768354in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854370in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940385in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.555479,0.757247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026401in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848212,0.418147,0.078431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112416in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198432in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284447in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370463in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456478in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542494in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628510in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714525in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800541in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886556in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972572in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058587in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144603in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230618in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316634in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402649in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488665in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574680in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660696in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596323in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682339in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768354in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854370in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940385in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026401in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.646551,0.806982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112416in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841753,0.393387,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198432in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284447in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370463in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456478in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542494in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628510in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714525in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800541in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886556in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972572in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058587in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144603in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230618in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316634in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402649in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488665in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574680in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660696in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596323in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682339in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768354in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854370in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940385in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026401in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112416in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.824360,0.904083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198432in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284447in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370463in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456478in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542494in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628510in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714525in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800541in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886556in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972572in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058587in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144603in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230618in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316634in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402649in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488665in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574680in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660696in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596323in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682339in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768354in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854370in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940385in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026401in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112416in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198432in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.997832,0.998816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284447in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370463in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456478in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542494in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628510in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714525in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800541in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886556in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972572in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058587in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144603in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230618in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316634in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402649in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488665in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574680in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660696in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596323in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682339in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768354in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854370in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940385in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026401in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112416in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198432in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.468743,0.709881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284447in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967059,0.873725,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370463in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456478in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542494in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628510in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714525in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800541in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886556in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972572in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058587in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144603in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230618in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316634in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402649in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488665in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574680in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660696in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596323in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682339in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768354in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854370in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940385in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026401in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112416in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198432in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284447in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.490427,0.721722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370463in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886967,0.566705,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456478in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542494in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628510in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714525in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800541in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886556in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972572in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058587in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144603in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230618in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316634in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402649in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488665in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574680in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660696in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596323in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682339in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768354in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854370in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940385in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026401in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112416in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198432in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284447in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370463in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.490427,0.721722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456478in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867589,0.492426,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542494in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628510in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714525in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800541in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886556in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972572in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058587in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144603in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230618in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316634in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402649in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488665in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574680in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660696in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596323in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682339in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768354in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854370in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940385in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026401in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112416in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198432in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284447in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370463in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456478in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.668235,0.818824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542494in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628510in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714525in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800541in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886556in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972572in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058587in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144603in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230618in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316634in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402649in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488665in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574680in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660696in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596323in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682339in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768354in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854370in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940385in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026401in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112416in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198432in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284447in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370463in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456478in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542494in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954141,0.824206,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628510in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714525in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800541in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886556in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972572in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058587in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144603in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230618in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316634in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402649in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488665in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574680in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660696in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596323in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682339in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768354in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854370in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940385in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026401in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112416in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198432in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284447in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370463in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456478in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542494in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.490427,0.721722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628510in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867589,0.492426,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714525in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800541in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886556in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972572in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058587in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144603in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230618in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316634in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402649in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488665in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574680in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660696in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596323in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682339in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768354in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854370in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940385in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026401in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112416in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198432in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284447in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370463in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456478in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542494in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628510in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.598847,0.780930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714525in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800541in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886556in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972572in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058587in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144603in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230618in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316634in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402649in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488665in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574680in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660696in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596323in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682339in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768354in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854370in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940385in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026401in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112416in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198432in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284447in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370463in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456478in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542494in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628510in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714525in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960600,0.848966,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800541in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886556in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972572in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058587in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144603in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230618in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316634in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402649in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488665in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574680in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660696in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596323in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682339in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768354in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854370in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940385in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026401in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112416in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198432in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284447in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370463in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456478in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542494in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628510in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714525in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.490427,0.721722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800541in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886556in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972572in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058587in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144603in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230618in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316634in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402649in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488665in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574680in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660696in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596323in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682339in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768354in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854370in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940385in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026401in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112416in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198432in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284447in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370463in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456478in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542494in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628510in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714525in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800541in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.911096,0.951449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886556in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972572in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058587in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144603in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230618in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316634in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402649in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488665in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574680in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660696in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596323in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682339in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768354in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854370in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940385in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026401in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112416in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198432in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284447in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370463in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456478in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542494in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628510in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714525in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800541in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.054902,0.477416,0.714617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886556in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972572in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058587in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144603in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230618in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316634in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402649in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488665in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574680in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660696in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596323in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682339in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768354in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854370in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940385in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026401in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112416in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198432in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284447in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370463in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456478in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542494in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628510in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714525in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800541in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886556in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972572in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848212,0.418147,0.078431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058587in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144603in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230618in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316634in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402649in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488665in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574680in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660696in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596323in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682339in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768354in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854370in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940385in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026401in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112416in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198432in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284447in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370463in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456478in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542494in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628510in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714525in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800541in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886556in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972572in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058587in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144603in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230618in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316634in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402649in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488665in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574680in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660696in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596323in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682339in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768354in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854370in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940385in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026401in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112416in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198432in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284447in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370463in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456478in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542494in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628510in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714525in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800541in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886556in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972572in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058587in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144603in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230618in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316634in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402649in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488665in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574680in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660696in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596323in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682339in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768354in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854370in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940385in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026401in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112416in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198432in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284447in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370463in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456478in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542494in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628510in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714525in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800541in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886556in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972572in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058587in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144603in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.468743,0.709881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230618in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316634in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402649in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488665in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574680in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660696in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596323in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{0.596323in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.682339in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{0.682339in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768354in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854370in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{0.854370in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940385in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{0.940385in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026401in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{1.026401in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112416in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{1.112416in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198432in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{1.198432in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284447in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{1.284447in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.370463in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456478in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{1.456478in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542494in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{1.542494in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628510in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714525in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{1.714525in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800541in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{1.800541in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886556in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{1.886556in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972572in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{1.972572in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058587in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{2.058587in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144603in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{2.144603in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230618in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{2.230618in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886967,0.566705,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316634in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{2.316634in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402649in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488665in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.574680in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{2.574680in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553315in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660696in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{2.660696in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553315in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553315in,y=0.329465in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090912in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090912in,y=0.329465in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628510in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.628510in,y=0.329465in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166107in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.166107in,y=0.329465in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.703704in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.703704in,y=0.329465in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822114in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359711in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897308in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434905in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650013in,y=0.166379in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sparsity of $\mathbf{U}$ (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553315in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292627in, y=0.335867in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553315in}{0.864639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292627in, y=0.822429in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}350}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553315in}{1.333273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292627in, y=1.291064in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}600}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553315in}{1.860282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221935in, y=1.818073in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553315in}{2.380076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.221935in, y=2.337867in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2000}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166379in,y=1.379076in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Trajectory length $T$ (log scale)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553315in}{0.378076in}}%
\pgfpathlineto{\pgfqpoint{0.553315in}{2.380076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.746712in}{0.378076in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{2.380076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553315in}{0.378076in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{0.378076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553315in}{2.380076in}}%
\pgfpathlineto{\pgfqpoint{2.746712in}{2.380076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328799in, y=2.591149in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gaussian}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199438in, y=2.435632in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(unknown $A$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922183in}{0.378076in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{0.378076in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{2.380076in}}%
\pgfpathlineto{\pgfqpoint{2.922183in}{2.380076in}}%
\pgfpathlineto{\pgfqpoint{2.922183in}{0.378076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965191in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.490427,0.721722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051207in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137222in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223238in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309253in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395269in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481284in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567300in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653315in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739331in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.468743,0.709881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825346in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.711603,0.842507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911362in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861130,0.467666,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997377in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083393in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169409in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255424in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341440in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427455in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513471in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599486in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685502in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771517in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857533in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943548in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029564in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965191in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051207in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137222in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223238in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309253in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395269in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481284in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567300in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653315in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739331in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.468743,0.709881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825346in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156863,0.533795,0.745406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911362in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.889412,0.939608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997377in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861130,0.467666,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083393in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169409in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255424in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341440in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427455in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513471in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599486in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685502in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771517in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857533in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943548in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029564in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965191in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051207in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137222in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223238in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309253in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395269in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481284in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567300in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653315in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739331in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825346in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911362in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.598847,0.780930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997377in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967059,0.873725,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083393in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848212,0.418147,0.078431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169409in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255424in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341440in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427455in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513471in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599486in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685502in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771517in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857533in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943548in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029564in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965191in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051207in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137222in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223238in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309253in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395269in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481284in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567300in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653315in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739331in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825346in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911362in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.468743,0.709881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997377in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.668235,0.818824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083393in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927013,0.720215,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169409in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255424in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341440in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427455in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513471in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599486in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685502in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771517in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857533in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943548in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029564in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965191in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051207in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137222in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223238in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309253in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395269in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481284in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567300in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653315in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739331in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825346in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911362in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997377in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.468743,0.709881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083393in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.911096,0.951449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169409in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841753,0.393387,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255424in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341440in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427455in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513471in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599486in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685502in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771517in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857533in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943548in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029564in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965191in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051207in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137222in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223238in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309253in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395269in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481284in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567300in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653315in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739331in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825346in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911362in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997377in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.468743,0.709881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083393in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.689919,0.830665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169409in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967059,0.873725,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255424in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341440in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427455in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513471in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599486in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685502in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771517in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857533in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943548in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029564in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965191in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051207in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137222in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223238in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309253in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395269in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481284in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567300in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653315in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739331in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825346in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911362in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997377in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083393in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169409in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.798339,0.889873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255424in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854671,0.442907,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341440in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427455in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513471in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599486in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685502in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771517in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857533in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943548in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029564in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965191in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051207in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137222in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223238in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309253in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395269in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481284in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567300in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653315in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739331in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825346in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911362in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997377in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083393in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169409in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235294,0.577163,0.769089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255424in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967059,0.873725,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341440in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427455in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513471in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599486in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685502in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771517in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857533in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943548in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029564in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965191in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051207in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137222in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223238in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309253in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395269in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481284in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567300in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653315in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739331in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825346in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911362in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997377in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083393in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169409in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255424in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.668235,0.818824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341440in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841753,0.393387,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427455in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513471in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599486in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685502in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771517in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857533in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943548in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029564in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965191in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051207in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137222in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223238in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309253in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395269in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481284in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567300in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653315in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739331in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825346in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911362in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997377in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083393in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169409in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255424in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.468743,0.709881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341440in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967059,0.873725,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427455in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513471in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599486in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685502in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771517in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857533in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943548in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029564in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965191in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051207in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137222in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223238in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309253in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395269in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481284in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567300in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653315in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739331in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825346in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911362in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997377in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083393in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169409in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255424in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341440in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.689919,0.830665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427455in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841753,0.393387,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513471in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599486in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685502in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771517in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857533in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943548in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029564in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965191in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051207in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137222in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223238in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309253in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395269in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481284in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567300in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653315in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739331in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825346in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911362in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997377in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083393in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169409in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255424in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341440in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.490427,0.721722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427455in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914095,0.670696,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513471in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599486in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685502in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771517in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857533in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943548in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029564in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965191in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051207in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137222in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223238in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309253in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395269in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481284in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567300in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653315in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739331in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825346in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911362in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997377in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083393in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169409in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255424in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341440in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427455in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.646551,0.806982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513471in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599486in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685502in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771517in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857533in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943548in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029564in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965191in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051207in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137222in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223238in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309253in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395269in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481284in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567300in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653315in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739331in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825346in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911362in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997377in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083393in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169409in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255424in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341440in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427455in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156863,0.533795,0.745406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513471in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599486in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685502in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771517in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857533in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943548in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029564in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965191in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051207in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137222in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223238in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309253in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395269in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481284in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567300in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653315in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739331in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825346in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911362in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997377in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083393in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169409in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255424in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341440in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427455in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513471in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907636,0.645936,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599486in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685502in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771517in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857533in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943548in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029564in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965191in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051207in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137222in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223238in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309253in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395269in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481284in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567300in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653315in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739331in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825346in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911362in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997377in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083393in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169409in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255424in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341440in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427455in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513471in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.620531,0.792772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599486in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685502in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771517in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857533in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943548in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029564in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965191in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051207in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137222in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223238in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309253in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395269in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481284in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567300in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653315in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739331in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825346in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911362in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997377in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083393in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169409in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255424in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341440in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427455in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513471in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.620531,0.792772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599486in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685502in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771517in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857533in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943548in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029564in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965191in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051207in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137222in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223238in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309253in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395269in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481284in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567300in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653315in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739331in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825346in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911362in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997377in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083393in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169409in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255424in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341440in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427455in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513471in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117647,0.512111,0.733564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599486in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685502in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771517in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857533in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943548in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029564in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965191in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051207in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137222in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223238in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309253in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395269in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481284in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567300in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653315in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739331in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825346in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911362in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997377in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083393in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169409in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255424in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341440in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427455in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513471in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117647,0.512111,0.733564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599486in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685502in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771517in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857533in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943548in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029564in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965191in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051207in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137222in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223238in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309253in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395269in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481284in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567300in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653315in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739331in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825346in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911362in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997377in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083393in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169409in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255424in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341440in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427455in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513471in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117647,0.512111,0.733564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599486in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685502in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771517in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857533in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943548in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029564in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965191in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051207in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137222in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223238in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309253in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395269in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481284in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567300in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653315in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739331in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825346in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911362in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997377in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083393in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169409in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255424in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341440in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427455in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513471in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.798339,0.889873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599486in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685502in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771517in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857533in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943548in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029564in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965191in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051207in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137222in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223238in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309253in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395269in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481284in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567300in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653315in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739331in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825346in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911362in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997377in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083393in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169409in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255424in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341440in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427455in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.468743,0.709881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513471in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874048,0.517186,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599486in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685502in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771517in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857533in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943548in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029564in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965191in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051207in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137222in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223238in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309253in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395269in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481284in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567300in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653315in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739331in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825346in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911362in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997377in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083393in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169409in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255424in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341440in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427455in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156863,0.533795,0.745406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513471in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861130,0.467666,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599486in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886967,0.566705,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685502in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771517in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857533in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943548in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029564in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965191in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051207in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137222in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223238in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309253in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395269in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481284in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567300in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653315in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739331in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825346in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911362in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997377in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083393in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169409in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255424in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341440in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427455in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513471in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.555479,0.757247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599486in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.711603,0.842507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685502in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939931,0.769735,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771517in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857533in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943548in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029564in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965191in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{2.965191in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051207in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{3.051207in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137222in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{3.137222in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223238in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{3.223238in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.309253in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{3.309253in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395269in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{3.395269in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.481284in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{3.481284in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567300in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{3.567300in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.653315in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{3.653315in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.739331in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{3.739331in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.825346in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{3.825346in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.911362in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{3.911362in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.997377in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{3.997377in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.083393in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{4.083393in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169409in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{4.169409in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255424in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{4.255424in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341440in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{4.341440in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427455in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{4.427455in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.513471in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{4.513471in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.599486in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{4.599486in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.468743,0.709881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.685502in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{4.685502in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976148,0.986974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771517in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{4.771517in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.857533in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{4.857533in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.943548in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{4.943548in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.922183in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.029564in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{5.029564in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922183in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.922183in,y=0.329465in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.459780in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.459780in,y=0.329465in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997377in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.997377in,y=0.329465in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534975in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.534975in,y=0.329465in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.072572in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.072572in,y=0.329465in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190982in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.728579in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266176in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803773in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.018881in,y=0.166379in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sparsity of $\mathbf{U}$ (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922183in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922183in}{0.864639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922183in}{1.333273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922183in}{1.860282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922183in}{2.380076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922183in}{0.378076in}}%
\pgfpathlineto{\pgfqpoint{2.922183in}{2.380076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115579in}{0.378076in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{2.380076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922183in}{0.378076in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{0.378076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.922183in}{2.380076in}}%
\pgfpathlineto{\pgfqpoint{5.115579in}{2.380076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.697667in, y=2.591149in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Gaussian}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.657757in, y=2.435632in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(known $A$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291051in}{0.378076in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{0.378076in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{2.380076in}}%
\pgfpathlineto{\pgfqpoint{5.291051in}{2.380076in}}%
\pgfpathlineto{\pgfqpoint{5.291051in}{0.378076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848212,0.418147,0.078431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334059in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420074in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506090in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592106in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678121in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764137in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850152in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936168in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022183in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108199in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194214in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280230in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366245in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452261in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538276in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624292in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710308in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.796323in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882339in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968354in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054370in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140385in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226401in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312416in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398432in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907636,0.645936,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334059in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.911096,0.951449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420074in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506090in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592106in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678121in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764137in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850152in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936168in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022183in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108199in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194214in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280230in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366245in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452261in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538276in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624292in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710308in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.796323in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882339in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968354in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054370in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140385in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226401in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312416in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398432in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.824360,0.904083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334059in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235294,0.577163,0.769089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420074in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.646551,0.806982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506090in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848212,0.418147,0.078431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592106in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678121in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764137in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850152in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936168in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022183in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108199in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194214in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280230in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366245in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452261in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538276in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624292in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710308in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.796323in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882339in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968354in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054370in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140385in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226401in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312416in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398432in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.754971,0.866190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334059in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.468743,0.709881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420074in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506090in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156863,0.533795,0.745406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592106in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848212,0.418147,0.078431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678121in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764137in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850152in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936168in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022183in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108199in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194214in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280230in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366245in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452261in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538276in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624292in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710308in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.796323in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882339in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968354in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054370in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140385in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226401in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312416in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398432in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.620531,0.792772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334059in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420074in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506090in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.468743,0.709881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592106in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.555479,0.757247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678121in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764137in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850152in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936168in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022183in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108199in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194214in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280230in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366245in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452261in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538276in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624292in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710308in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.796323in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882339in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968354in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054370in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140385in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226401in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312416in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398432in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156863,0.533795,0.745406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334059in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420074in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506090in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592106in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678121in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.776655,0.878032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764137in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850152in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936168in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022183in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108199in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194214in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280230in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366245in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452261in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538276in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624292in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710308in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.796323in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882339in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968354in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054370in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140385in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226401in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312416in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398432in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334059in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420074in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506090in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592106in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678121in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764137in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.754971,0.866190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850152in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848212,0.418147,0.078431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936168in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022183in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108199in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194214in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280230in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366245in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452261in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538276in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624292in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710308in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.796323in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882339in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968354in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054370in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140385in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226401in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312416in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398432in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334059in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420074in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506090in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592106in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678121in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764137in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.468743,0.709881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850152in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.754971,0.866190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936168in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022183in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108199in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194214in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280230in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366245in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452261in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538276in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624292in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710308in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.796323in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882339in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968354in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054370in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140385in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226401in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312416in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398432in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334059in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420074in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506090in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592106in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678121in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764137in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850152in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.468743,0.709881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936168in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.932780,0.963291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022183in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108199in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194214in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280230in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366245in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452261in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538276in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624292in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710308in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.796323in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882339in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968354in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054370in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140385in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226401in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312416in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398432in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334059in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420074in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506090in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592106in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678121in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764137in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850152in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936168in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022183in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939931,0.769735,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108199in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194214in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280230in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366245in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452261in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538276in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624292in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710308in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.796323in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882339in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968354in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054370in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140385in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226401in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312416in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398432in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334059in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420074in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506090in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592106in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678121in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764137in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850152in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936168in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022183in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117647,0.512111,0.733564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108199in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886967,0.566705,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194214in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280230in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366245in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452261in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538276in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624292in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710308in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.796323in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882339in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968354in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054370in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140385in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226401in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312416in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398432in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334059in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420074in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506090in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592106in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678121in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764137in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850152in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936168in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022183in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108199in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.555479,0.757247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194214in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841753,0.393387,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280230in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366245in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452261in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538276in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624292in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710308in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.796323in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882339in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968354in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054370in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140385in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226401in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312416in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398432in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334059in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420074in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506090in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592106in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678121in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764137in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850152in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936168in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022183in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108199in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194214in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.754971,0.866190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280230in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366245in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452261in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538276in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624292in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710308in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.796323in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882339in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968354in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054370in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140385in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226401in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312416in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398432in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334059in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420074in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506090in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592106in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678121in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764137in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850152in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936168in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022183in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108199in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194214in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280230in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960600,0.848966,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366245in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452261in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538276in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624292in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710308in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.796323in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882339in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968354in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054370in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140385in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226401in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312416in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398432in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334059in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420074in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506090in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592106in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678121in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764137in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850152in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936168in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022183in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108199in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194214in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280230in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366245in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841753,0.393387,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452261in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538276in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624292in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710308in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.796323in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882339in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968354in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054370in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140385in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226401in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312416in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398432in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334059in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420074in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506090in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592106in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678121in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764137in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850152in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936168in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022183in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108199in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194214in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280230in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366245in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.555479,0.757247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452261in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538276in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624292in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710308in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.796323in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882339in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968354in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054370in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140385in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226401in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312416in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398432in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334059in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420074in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506090in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592106in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678121in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764137in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850152in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936168in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022183in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108199in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194214in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280230in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366245in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452261in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979977,0.923245,0.878431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538276in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624292in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710308in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.796323in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882339in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968354in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054370in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140385in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226401in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312416in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398432in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334059in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420074in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506090in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592106in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678121in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764137in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850152in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936168in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022183in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108199in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194214in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280230in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366245in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452261in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.468743,0.709881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538276in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841753,0.393387,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624292in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710308in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.796323in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882339in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968354in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054370in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140385in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226401in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312416in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398432in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334059in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420074in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506090in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592106in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678121in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764137in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850152in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936168in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022183in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108199in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194214in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280230in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366245in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452261in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538276in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.867728,0.927766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624292in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710308in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.796323in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882339in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968354in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054370in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140385in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226401in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312416in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398432in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334059in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420074in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506090in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592106in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678121in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764137in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850152in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936168in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022183in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108199in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194214in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280230in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366245in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452261in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538276in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624292in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837878,0.378531,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710308in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.796323in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882339in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968354in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054370in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140385in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226401in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312416in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398432in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334059in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420074in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506090in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592106in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678121in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764137in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850152in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936168in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022183in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108199in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194214in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280230in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366245in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452261in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538276in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624292in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.468743,0.709881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710308in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880507,0.541945,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.796323in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882339in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968354in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054370in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140385in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226401in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312416in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398432in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334059in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420074in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506090in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592106in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678121in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764137in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850152in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936168in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022183in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108199in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194214in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280230in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366245in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452261in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538276in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624292in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710308in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.796323in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874048,0.517186,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882339in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968354in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054370in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140385in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226401in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312416in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398432in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334059in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420074in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506090in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592106in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678121in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764137in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850152in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936168in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022183in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108199in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194214in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280230in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366245in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452261in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538276in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624292in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710308in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.796323in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882339in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968354in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054370in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140385in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226401in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312416in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398432in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334059in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420074in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506090in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592106in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678121in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764137in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850152in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936168in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022183in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108199in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194214in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280230in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366245in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452261in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538276in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624292in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710308in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.796323in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882339in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968354in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054370in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140385in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226401in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312416in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398432in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.334059in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{5.334059in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.420074in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{5.420074in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.506090in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{5.506090in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.592106in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{5.592106in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.678121in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{5.678121in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.764137in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{5.764137in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.850152in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{5.850152in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.936168in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{5.936168in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.022183in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{6.022183in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.108199in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{6.108199in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.194214in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{6.194214in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.280230in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{6.280230in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.366245in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{6.366245in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.452261in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{6.452261in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.538276in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{6.538276in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624292in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{6.624292in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.710308in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{6.710308in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.796323in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{6.796323in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.882339in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{6.882339in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.968354in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{6.968354in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.490427,0.721722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054370in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{7.054370in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.140385in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{7.140385in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.226401in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{7.226401in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.312416in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{7.312416in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.291051in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.398432in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{7.398432in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291051in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.291051in,y=0.329465in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.828648in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.828648in,y=0.329465in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.366245in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.366245in,y=0.329465in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.903842in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.903842in,y=0.329465in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.441440in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.441440in,y=0.329465in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.559850in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.097447in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.635044in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.172641in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.387749in,y=0.166379in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sparsity of $\mathbf{U}$ (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291051in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291051in}{0.864639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291051in}{1.333273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291051in}{1.860282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.291051in}{2.380076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291051in}{0.378076in}}%
\pgfpathlineto{\pgfqpoint{5.291051in}{2.380076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.484447in}{0.378076in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{2.380076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291051in}{0.378076in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{0.378076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.291051in}{2.380076in}}%
\pgfpathlineto{\pgfqpoint{7.484447in}{2.380076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.044935in, y=2.591149in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Laplacian}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.937174in, y=2.435632in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(unknown $A$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.659919in}{0.378076in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{0.378076in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{2.380076in}}%
\pgfpathlineto{\pgfqpoint{7.659919in}{2.380076in}}%
\pgfpathlineto{\pgfqpoint{7.659919in}{0.378076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.468743,0.709881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702927in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235294,0.577163,0.769089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788942in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.555479,0.757247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874958in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960973in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046989in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.133005in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219020in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305036in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391051in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477067in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563082in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.711603,0.842507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.649098in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867589,0.492426,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.735113in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821129in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907144in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993160in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.079175in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.165191in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.251207in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337222in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.423238in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.509253in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595269in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.681284in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767300in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{0.324945in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{0.324945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702927in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.490427,0.721722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788942in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874958in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960973in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046989in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.133005in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219020in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305036in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391051in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.468743,0.709881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477067in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.490427,0.721722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563082in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117647,0.512111,0.733564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.649098in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.867728,0.927766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.735113in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848212,0.418147,0.078431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821129in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907144in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993160in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.079175in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.165191in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.251207in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337222in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.423238in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.509253in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595269in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.681284in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767300in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{0.431208in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{0.431208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702927in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.555479,0.757247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788942in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874958in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960973in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046989in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.133005in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219020in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305036in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391051in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477067in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563082in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.649098in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235294,0.577163,0.769089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.735113in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.932780,0.963291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821129in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848212,0.418147,0.078431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907144in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993160in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.079175in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.165191in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.251207in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337222in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.423238in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.509253in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595269in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.681284in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767300in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{0.536824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702927in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788942in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874958in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960973in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046989in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.133005in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219020in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305036in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391051in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477067in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563082in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.649098in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.735113in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.646551,0.806982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821129in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914095,0.670696,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907144in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993160in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.079175in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.165191in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.251207in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337222in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.423238in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.509253in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595269in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.681284in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767300in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{0.642213in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{0.642213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702927in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788942in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874958in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960973in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046989in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.133005in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219020in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305036in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391051in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477067in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563082in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.649098in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.735113in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.468743,0.709881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821129in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.798339,0.889873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907144in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854671,0.442907,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993160in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.079175in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.165191in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.251207in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337222in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.423238in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.509253in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595269in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.681284in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767300in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{0.747661in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{0.747661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702927in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788942in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874958in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960973in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046989in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.133005in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219020in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305036in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391051in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477067in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563082in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.649098in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.735113in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821129in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.620531,0.792772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907144in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979977,0.923245,0.878431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993160in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.079175in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.165191in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.251207in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337222in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.423238in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.509253in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595269in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.681284in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767300in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{0.853040in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{0.853040in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702927in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788942in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874958in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960973in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046989in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.133005in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219020in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305036in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391051in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477067in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563082in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.649098in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.735113in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821129in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.468743,0.709881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907144in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156863,0.533795,0.745406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993160in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886967,0.566705,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.079175in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.165191in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.251207in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337222in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.423238in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.509253in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595269in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.681284in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767300in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{0.958262in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{0.958262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702927in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788942in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874958in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960973in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046989in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.133005in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219020in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305036in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391051in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477067in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563082in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.649098in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.735113in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821129in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907144in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993160in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.954464,0.975133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.079175in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.165191in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.251207in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337222in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.423238in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.509253in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595269in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.681284in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767300in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{1.063018in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.063018in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702927in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788942in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874958in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960973in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046989in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.133005in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219020in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305036in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391051in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477067in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563082in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.649098in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.735113in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821129in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907144in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.468743,0.709881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993160in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.555479,0.757247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.079175in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880507,0.541945,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.165191in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.251207in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337222in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.423238in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.509253in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595269in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.681284in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767300in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{1.167933in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.167933in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702927in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788942in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874958in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960973in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046989in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.133005in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219020in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305036in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391051in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477067in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563082in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.649098in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.735113in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821129in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907144in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993160in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.079175in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.889412,0.939608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.165191in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.251207in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337222in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.423238in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.509253in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595269in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.681284in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767300in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{1.273238in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.273238in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702927in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788942in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874958in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960973in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046989in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.133005in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219020in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305036in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391051in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477067in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563082in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.649098in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.735113in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821129in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907144in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993160in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.079175in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.490427,0.721722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.165191in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854671,0.442907,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.251207in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337222in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.423238in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.509253in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595269in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.681284in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767300in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{1.378902in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.378902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702927in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788942in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874958in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960973in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046989in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.133005in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219020in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305036in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391051in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477067in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563082in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.649098in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.735113in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821129in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907144in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993160in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.079175in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.165191in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.867728,0.927766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.251207in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337222in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.423238in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.509253in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595269in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.681284in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767300in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.484733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702927in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788942in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874958in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960973in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046989in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.133005in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219020in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305036in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391051in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477067in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563082in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.649098in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.735113in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821129in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907144in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993160in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.079175in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.165191in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156863,0.533795,0.745406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.251207in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841753,0.393387,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337222in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.423238in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.509253in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595269in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.681284in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767300in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{1.589943in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.589943in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702927in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788942in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874958in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960973in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046989in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.133005in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219020in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305036in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391051in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477067in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563082in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.649098in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.735113in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821129in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907144in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993160in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.079175in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.165191in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.251207in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939931,0.769735,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337222in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.423238in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.509253in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595269in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.681284in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767300in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{1.695232in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.695232in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702927in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788942in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874958in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960973in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046989in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.133005in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219020in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305036in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391051in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477067in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563082in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.649098in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.735113in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821129in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907144in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993160in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.079175in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.165191in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.251207in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.620531,0.792772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337222in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.423238in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.509253in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595269in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.681284in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767300in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.800689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702927in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788942in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874958in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960973in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046989in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.133005in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219020in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305036in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391051in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477067in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563082in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.649098in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.735113in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821129in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907144in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993160in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.079175in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.165191in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.251207in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337222in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841753,0.393387,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.423238in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.509253in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595269in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.681284in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767300in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{1.905978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702927in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788942in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874958in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960973in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046989in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.133005in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219020in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305036in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391051in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477067in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563082in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.649098in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.735113in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821129in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907144in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993160in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.079175in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.165191in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.251207in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337222in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886967,0.566705,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.423238in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.509253in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595269in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.681284in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767300in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{2.011273in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{2.011273in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702927in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788942in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874958in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960973in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046989in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.133005in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219020in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305036in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391051in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477067in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563082in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.649098in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.735113in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821129in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907144in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993160in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.079175in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.165191in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.251207in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337222in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.733287,0.854348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.423238in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.509253in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595269in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.681284in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767300in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{2.116668in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{2.116668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702927in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788942in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874958in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960973in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046989in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.133005in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219020in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305036in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391051in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477067in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563082in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.649098in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.735113in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821129in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907144in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993160in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.079175in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.165191in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.251207in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337222in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.423238in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.509253in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595269in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.681284in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767300in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{2.222222in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{2.222222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702927in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788942in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874958in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960973in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046989in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.133005in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219020in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305036in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391051in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477067in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563082in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.649098in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.735113in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821129in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907144in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993160in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.079175in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.165191in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.251207in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337222in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.423238in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.509253in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595269in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.681284in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767300in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{2.327458in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702927in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788942in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874958in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960973in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046989in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.133005in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219020in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305036in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391051in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477067in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563082in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.649098in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.735113in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821129in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907144in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993160in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.079175in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.165191in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.251207in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337222in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.423238in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.468743,0.709881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.509253in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595269in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.681284in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767300in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{2.519938in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{2.519938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702927in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788942in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874958in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960973in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046989in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.133005in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219020in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305036in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391051in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477067in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563082in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.649098in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.735113in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821129in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907144in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993160in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.079175in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.165191in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.251207in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337222in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.423238in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.509253in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848212,0.418147,0.078431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595269in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.681284in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767300in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{2.799770in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{2.799770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702927in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788942in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874958in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960973in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046989in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.133005in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219020in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305036in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391051in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477067in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563082in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.649098in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.735113in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821129in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907144in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993160in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.079175in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.165191in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.251207in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337222in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.423238in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.509253in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595269in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.681284in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767300in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{3.079706in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{3.079706in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702927in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788942in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874958in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960973in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046989in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.133005in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219020in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305036in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391051in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477067in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563082in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.649098in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.735113in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821129in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907144in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993160in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.079175in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.165191in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.251207in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337222in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.423238in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.509253in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595269in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.681284in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767300in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{3.359621in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{3.359621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.702927in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{7.702927in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.788942in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{7.788942in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.874958in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{7.874958in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.960973in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{7.960973in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.046989in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{8.046989in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.133005in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{8.133005in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.219020in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{8.219020in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.305036in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{8.305036in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.391051in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{8.391051in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.477067in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{8.477067in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.563082in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{8.563082in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.649098in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{8.649098in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.735113in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{8.735113in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.821129in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{8.821129in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.907144in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{8.907144in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.993160in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{8.993160in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.079175in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{9.079175in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.165191in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{9.165191in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.251207in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{9.251207in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.337222in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{9.337222in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.423238in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{9.423238in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.509253in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{9.509253in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.595269in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{9.595269in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.681284in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{9.681284in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.659919in}{0.378076in}}{\pgfqpoint{2.193396in}{2.002000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.767300in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{3.639493in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{3.832546in}}%
\pgfpathlineto{\pgfqpoint{9.767300in}{3.639493in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.659919in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.659919in,y=0.329465in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.197516in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.197516in,y=0.329465in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.735113in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.735113in,y=0.329465in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.272710in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.272710in,y=0.329465in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.810308in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.810308in,y=0.329465in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.928718in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.466315in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.003912in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.541509in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.756617in,y=0.166379in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sparsity of $\mathbf{U}$ (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.659919in}{0.378076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.659919in}{0.864639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.659919in}{1.333273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.659919in}{1.860282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.659919in}{2.380076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.659919in}{0.378076in}}%
\pgfpathlineto{\pgfqpoint{7.659919in}{2.380076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.853315in}{0.378076in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{2.380076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.659919in}{0.378076in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{0.378076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.659919in}{2.380076in}}%
\pgfpathlineto{\pgfqpoint{9.853315in}{2.380076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.413803in, y=2.591149in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Laplacian}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.395492in, y=2.435632in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(known $A$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.560076in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.560076in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.328076in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.328076in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.560076in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.560076in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.560076in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.566983in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.566983in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.560076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.836586,0.373579,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.566983in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.566983in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.573889in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.573889in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.566983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837878,0.378531,0.015686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.573889in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.573889in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.580795in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.580795in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.573889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839170,0.383483,0.023529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.580795in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.580795in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.587701in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.587701in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.580795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.840461,0.388435,0.031373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.587701in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.587701in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.594608in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.594608in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.587701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841753,0.393387,0.039216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.594608in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.594608in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.601514in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.601514in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.594608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843045,0.398339,0.047059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.601514in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.601514in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.608420in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.608420in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.601514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.844337,0.403291,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.608420in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.608420in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.615326in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.615326in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.608420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845629,0.408243,0.062745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.615326in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.615326in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.622233in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.622233in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.615326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846920,0.413195,0.070588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.622233in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.622233in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.622233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.848212,0.418147,0.078431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.629139in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.636045in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.636045in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.629139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849504,0.423099,0.086275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.636045in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.636045in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.642951in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.642951in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.636045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850796,0.428051,0.094118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.642951in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.642951in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.649858in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.649858in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.642951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.852088,0.433003,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.649858in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.649858in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.656764in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.656764in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.649858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853379,0.437955,0.109804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.656764in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.656764in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.663670in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.663670in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.656764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854671,0.442907,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.663670in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.663670in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.670576in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.670576in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.663670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855963,0.447859,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.670576in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.670576in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.677483in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.677483in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.670576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.857255,0.452810,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.677483in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.677483in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.684389in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.684389in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.677483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858547,0.457762,0.141176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.684389in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.684389in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.691295in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.691295in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.684389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859839,0.462714,0.149020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.691295in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.691295in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.698201in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.698201in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.691295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861130,0.467666,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.698201in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.698201in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.698201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862422,0.472618,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.705108in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.712014in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.712014in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.705108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863714,0.477570,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.712014in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.712014in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.718920in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.718920in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.712014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865006,0.482522,0.180392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.718920in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.718920in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.725826in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.725826in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.718920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866298,0.487474,0.188235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.725826in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.725826in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.732733in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.732733in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.725826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867589,0.492426,0.196078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.732733in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.732733in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.739639in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.739639in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.732733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.868881,0.497378,0.203922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.739639in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.739639in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.746545in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.746545in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.739639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870173,0.502330,0.211765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.746545in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.746545in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.753451in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.753451in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.746545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.871465,0.507282,0.219608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.753451in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.753451in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.760358in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.760358in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.753451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.872757,0.512234,0.227451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.760358in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.760358in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.767264in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.767264in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.760358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874048,0.517186,0.235294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.767264in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.767264in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.774170in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.774170in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.767264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875340,0.522138,0.243137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.774170in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.774170in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.781076in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.781076in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.774170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876632,0.527090,0.250980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.781076in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.781076in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.787983in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.787983in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.781076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877924,0.532042,0.258824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.787983in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.787983in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.794889in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.794889in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.787983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879216,0.536993,0.266667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.794889in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.794889in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.801795in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.801795in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.794889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880507,0.541945,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.801795in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.801795in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.808701in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.808701in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.801795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.881799,0.546897,0.282353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.808701in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.808701in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.815608in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.815608in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.808701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883091,0.551849,0.290196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.815608in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.815608in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.822514in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.822514in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.815608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884383,0.556801,0.298039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.822514in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.822514in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.829420in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.829420in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.822514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885675,0.561753,0.305882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.829420in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.829420in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.836326in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.836326in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.829420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886967,0.566705,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.836326in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.836326in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.843233in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.843233in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.836326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888258,0.571657,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.843233in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.843233in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.850139in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.850139in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.843233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.889550,0.576609,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.850139in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.850139in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.850139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890842,0.581561,0.337255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.857045in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.863951in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.863951in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.857045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892134,0.586513,0.345098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.863951in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.863951in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.870858in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.870858in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.863951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.893426,0.591465,0.352941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.870858in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.870858in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.877764in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.877764in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.870858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894717,0.596417,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.877764in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.877764in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.884670in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.884670in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.877764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896009,0.601369,0.368627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.884670in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.884670in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.891576in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.891576in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.884670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897301,0.606321,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.891576in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.891576in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.898483in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.898483in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.891576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898593,0.611273,0.384314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.898483in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.898483in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.905389in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.905389in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.898483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899885,0.616225,0.392157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.905389in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.905389in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.912295in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.912295in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.905389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901176,0.621176,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.912295in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.912295in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.919201in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.919201in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.912295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902468,0.626128,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.919201in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.919201in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.926108in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.926108in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.919201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.903760,0.631080,0.415686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.926108in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.926108in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.933014in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.933014in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.926108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905052,0.636032,0.423529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.933014in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.933014in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.939920in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.939920in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.933014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906344,0.640984,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.939920in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.939920in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.946826in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.946826in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.939920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.907636,0.645936,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.946826in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.946826in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.953733in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.953733in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.946826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908927,0.650888,0.447059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.953733in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.953733in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.960639in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.960639in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.953733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910219,0.655840,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.960639in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.960639in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.967545in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.967545in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.960639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.911511,0.660792,0.462745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.967545in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.967545in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.974451in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.974451in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.967545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912803,0.665744,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.974451in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.974451in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.981358in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.981358in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.974451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.914095,0.670696,0.478431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.981358in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.981358in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.988264in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.988264in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.981358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915386,0.675648,0.486275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.988264in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.988264in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.995170in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.995170in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.988264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916678,0.680600,0.494118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.995170in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.995170in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.002076in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.002076in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{0.995170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917970,0.685552,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.002076in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.002076in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.008983in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.008983in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.002076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919262,0.690504,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.008983in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.008983in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.015889in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.015889in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.008983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920554,0.695456,0.517647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.015889in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.015889in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.022795in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.022795in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.015889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921845,0.700408,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.022795in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.022795in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.029701in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.029701in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.022795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.923137,0.705359,0.533333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.029701in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.029701in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.036608in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.036608in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.029701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924429,0.710311,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.036608in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.036608in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.043514in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.043514in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.036608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925721,0.715263,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.043514in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.043514in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.050420in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.050420in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.043514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.927013,0.720215,0.556863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.050420in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.050420in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.057326in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.057326in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.050420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928304,0.725167,0.564706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.057326in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.057326in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.064233in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.064233in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.057326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929596,0.730119,0.572549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.064233in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.064233in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.071139in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.071139in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.064233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930888,0.735071,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.071139in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.071139in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.078045in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.078045in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.071139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.932180,0.740023,0.588235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.078045in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.078045in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.084951in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.084951in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.078045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933472,0.744975,0.596078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.084951in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.084951in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.091858in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.091858in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.084951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934764,0.749927,0.603922}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.091858in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.091858in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.098764in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.098764in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.091858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936055,0.754879,0.611765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.098764in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.098764in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.105670in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.105670in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.098764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937347,0.759831,0.619608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.105670in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.105670in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.112576in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.112576in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.105670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938639,0.764783,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.112576in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.112576in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.119483in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.119483in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.112576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939931,0.769735,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.119483in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.119483in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.126389in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.126389in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.119483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941223,0.774687,0.643137}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.126389in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.126389in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.133295in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.133295in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.126389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.942514,0.779639,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.133295in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.133295in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.140201in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.140201in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.133295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943806,0.784591,0.658824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.140201in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.140201in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.147108in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.147108in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.140201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.789542,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.147108in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.147108in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.154014in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.154014in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.147108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.946390,0.794494,0.674510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.154014in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.154014in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.160920in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.160920in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.154014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947682,0.799446,0.682353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.160920in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.160920in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.167826in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.167826in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.160920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.948973,0.804398,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.167826in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.167826in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.174733in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.174733in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.167826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950265,0.809350,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.174733in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.174733in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.181639in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.181639in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.174733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951557,0.814302,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.181639in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.181639in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.188545in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.188545in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.181639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952849,0.819254,0.713725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.188545in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.188545in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.195451in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.195451in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.188545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954141,0.824206,0.721569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.195451in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.195451in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.202358in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.202358in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.195451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955433,0.829158,0.729412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.202358in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.202358in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.209264in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.209264in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.202358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956724,0.834110,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.209264in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.209264in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.216170in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.216170in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.209264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958016,0.839062,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.216170in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.216170in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.223076in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.223076in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.216170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959308,0.844014,0.752941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.223076in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.223076in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.229983in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.229983in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.223076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960600,0.848966,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.229983in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.229983in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.236889in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.236889in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.229983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961892,0.853918,0.768627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.236889in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.236889in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.243795in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.243795in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.236889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963183,0.858870,0.776471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.243795in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.243795in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.250701in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.250701in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.243795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964475,0.863822,0.784314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.250701in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.250701in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.257608in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.257608in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.250701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965767,0.868774,0.792157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.257608in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.257608in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.264514in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.264514in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.257608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967059,0.873725,0.800000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.264514in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.264514in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.271420in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.271420in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.264514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968351,0.878677,0.807843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.271420in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.271420in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.278326in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.278326in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.271420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969642,0.883629,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.278326in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.278326in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.285233in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.285233in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.278326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.970934,0.888581,0.823529}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.285233in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.285233in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.292139in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.292139in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.285233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972226,0.893533,0.831373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.292139in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.292139in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.299045in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.299045in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.292139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973518,0.898485,0.839216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.299045in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.299045in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.305951in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.305951in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.299045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974810,0.903437,0.847059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.305951in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.305951in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.312858in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.312858in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.305951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976101,0.908389,0.854902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.312858in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.312858in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.319764in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.319764in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.312858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.977393,0.913341,0.862745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.319764in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.319764in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.326670in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.326670in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.319764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978685,0.918293,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.326670in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.326670in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.333576in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.333576in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.326670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.979977,0.923245,0.878431}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.333576in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.333576in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.340483in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.340483in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.333576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981269,0.928197,0.886275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.340483in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.340483in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.347389in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.347389in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.340483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982561,0.933149,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.347389in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.347389in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.354295in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.354295in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.347389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983852,0.938101,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.354295in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.354295in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.361201in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.361201in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.354295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985144,0.943053,0.909804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.361201in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.361201in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.368108in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.368108in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.361201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.986436,0.948005,0.917647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.368108in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.368108in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.375014in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.375014in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.368108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987728,0.952957,0.925490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.375014in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.375014in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.381920in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.381920in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.375014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989020,0.957908,0.933333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.381920in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.381920in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.388826in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.388826in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.381920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.990311,0.962860,0.941176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.388826in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.388826in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.395733in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.395733in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.388826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991603,0.967812,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.395733in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.395733in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.402639in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.402639in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.395733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992895,0.972764,0.956863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.402639in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.402639in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.409545in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.409545in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.402639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994187,0.977716,0.964706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.409545in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.409545in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.416451in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.416451in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.409545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995479,0.982668,0.972549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.416451in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.416451in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.423358in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.423358in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.416451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996770,0.987620,0.980392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.423358in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.423358in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.430264in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.430264in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.423358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.998062,0.992572,0.988235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.430264in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.430264in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.437170in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.437170in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.430264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.999354,0.997524,0.996078}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.437170in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.437170in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.444076in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.444076in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.437170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.997832,0.998816}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.444076in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.444076in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.450983in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.450983in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.444076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.988235,0.993495,0.996448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.450983in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.450983in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.457889in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.457889in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.450983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.989158,0.994079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.457889in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.457889in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.464795in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.464795in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.457889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.984821,0.991711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.464795in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.464795in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.471701in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.471701in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.464795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964706,0.980484,0.989343}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.471701in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.471701in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.478608in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.478608in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.471701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.976148,0.986974}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.478608in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.478608in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.485514in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.485514in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.478608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.971811,0.984606}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.485514in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.485514in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.492420in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.492420in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.485514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941176,0.967474,0.982238}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.492420in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.492420in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.499326in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.499326in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.492420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.963137,0.979869}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.499326in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.499326in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.506233in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.506233in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.499326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925490,0.958800,0.977501}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.506233in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.506233in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.513139in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.513139in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.506233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.954464,0.975133}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.513139in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.513139in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.520045in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.520045in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.513139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.950127,0.972764}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.520045in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.520045in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.526951in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.526951in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.520045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.945790,0.970396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.526951in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.526951in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.533858in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.533858in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.526951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.941453,0.968028}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.533858in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.533858in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.540764in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.540764in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.533858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.937116,0.965659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.540764in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.540764in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.547670in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.547670in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.540764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.932780,0.963291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.547670in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.547670in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.554576in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.554576in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.547670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.928443,0.960923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.554576in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.554576in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.561483in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.561483in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.554576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.924106,0.958554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.561483in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.561483in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.568389in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.568389in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.561483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.919769,0.956186}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.568389in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.568389in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.575295in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.575295in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.568389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.915433,0.953818}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.575295in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.575295in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.582201in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.582201in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.575295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.911096,0.951449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.582201in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.582201in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.589108in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.589108in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.582201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831373,0.906759,0.949081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.589108in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.589108in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.596014in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.596014in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.589108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.902422,0.946713}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.596014in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.596014in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.602920in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.602920in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.596014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.898085,0.944344}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.602920in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.602920in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.609826in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.609826in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.602920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.893749,0.941976}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.609826in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.609826in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.616733in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.616733in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.609826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.889412,0.939608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.616733in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.616733in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.623639in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.623639in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.616733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.885075,0.937240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.623639in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.623639in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.630545in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.630545in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.623639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.880738,0.934871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.630545in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.630545in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.637451in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.637451in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.630545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.876401,0.932503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.637451in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.637451in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.644358in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.644358in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.637451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.872065,0.930135}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.644358in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.644358in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.651264in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.651264in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.644358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.867728,0.927766}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.651264in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.651264in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.658170in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.658170in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.651264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.863391,0.925398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.658170in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.658170in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.665076in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.665076in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.658170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.745098,0.859054,0.923030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.665076in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.665076in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.671983in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.671983in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.665076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.854717,0.920661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.671983in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.671983in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.678889in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.678889in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.671983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.729412,0.850381,0.918293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.678889in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.678889in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.685795in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.685795in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.678889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.846044,0.915925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.685795in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.685795in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.692701in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.692701in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.685795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.841707,0.913556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.692701in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.692701in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.699608in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.699608in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.692701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.837370,0.911188}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.699608in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.699608in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.706514in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.706514in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.699608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.833033,0.908820}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.706514in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.706514in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.713420in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.713420in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.706514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.828697,0.906451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.713420in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.713420in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.720326in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.720326in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.713420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.682353,0.824360,0.904083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.720326in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.720326in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.727233in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.727233in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.720326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.820023,0.901715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.727233in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.727233in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.734139in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.734139in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.727233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.815686,0.899346}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.734139in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.734139in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.741045in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.741045in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.734139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.658824,0.811349,0.896978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.741045in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.741045in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.747951in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.747951in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.741045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.807013,0.894610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.747951in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.747951in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.754858in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.754858in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.747951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.802676,0.892241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.754858in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.754858in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.761764in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.761764in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.754858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.798339,0.889873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.761764in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.761764in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.768670in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.768670in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.761764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.794002,0.887505}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.768670in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.768670in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.775576in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.775576in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.768670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.789666,0.885136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.775576in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.775576in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.782483in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.782483in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.775576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.785329,0.882768}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.782483in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.782483in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.789389in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.789389in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.782483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.780992,0.880400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.789389in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.789389in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.796295in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.796295in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.789389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.776655,0.878032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.796295in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.796295in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.803201in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.803201in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.796295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.772318,0.875663}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.803201in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.803201in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.810108in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.810108in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.803201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.767982,0.873295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.810108in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.810108in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.817014in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.817014in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.810108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.763645,0.870927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.817014in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.817014in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.823920in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.823920in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.817014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.564706,0.759308,0.868558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.823920in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.823920in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.830826in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.830826in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.823920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.754971,0.866190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.830826in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.830826in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.837733in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.837733in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.830826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.750634,0.863822}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.837733in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.837733in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.844639in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.844639in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.837733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.746298,0.861453}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.844639in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.844639in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.851545in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.851545in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.844639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.741961,0.859085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.851545in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.851545in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.858451in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.858451in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.851545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.737624,0.856717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.858451in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.858451in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.865358in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.865358in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.858451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.733287,0.854348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.865358in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.865358in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.872264in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.872264in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.865358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.509804,0.728950,0.851980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.872264in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.872264in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.879170in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.879170in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.872264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.724614,0.849612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.879170in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.879170in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.886076in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.886076in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.879170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.720277,0.847243}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.886076in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.886076in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.892983in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.892983in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.886076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.715940,0.844875}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.892983in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.892983in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.899889in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.899889in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.892983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.711603,0.842507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.899889in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.899889in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.906795in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.906795in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.899889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.707266,0.840138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.906795in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.906795in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.913701in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.913701in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.906795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.702930,0.837770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.913701in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.913701in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.920608in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.920608in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.913701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.698593,0.835402}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.920608in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.920608in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.927514in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.927514in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.920608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.447059,0.694256,0.833033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.927514in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.927514in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.934420in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.934420in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.927514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.689919,0.830665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.934420in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.934420in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.941326in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.941326in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.934420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.685582,0.828297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.941326in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.941326in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.948233in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.948233in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.941326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.681246,0.825928}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.948233in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.948233in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.955139in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.955139in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.948233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.676909,0.823560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.955139in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.955139in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.962045in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.962045in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.955139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.672572,0.821192}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.962045in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.962045in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.968951in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.968951in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.962045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.668235,0.818824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.968951in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.968951in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.975858in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.975858in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.968951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.663899,0.816455}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.975858in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.975858in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.982764in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.982764in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.975858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.659562,0.814087}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.982764in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.982764in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.989670in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.989670in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.982764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.655225,0.811719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.989670in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.989670in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.996576in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.996576in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.989670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.650888,0.809350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{1.996576in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{1.996576in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.003483in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.003483in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{1.996576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.646551,0.806982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.003483in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.003483in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.010389in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.010389in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.003483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.642215,0.804614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.010389in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.010389in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.017295in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.017295in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.010389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.637878,0.802245}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.017295in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.017295in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.024201in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.024201in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.017295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.633541,0.799877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.024201in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.024201in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.031108in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.031108in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.024201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329412,0.629204,0.797509}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.031108in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.031108in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.038014in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.038014in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.031108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.624867,0.795140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.038014in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.038014in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.044920in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.044920in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.038014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.620531,0.792772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.044920in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.044920in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.051826in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.051826in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.044920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.616194,0.790404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.051826in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.051826in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.058733in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.058733in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.051826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.611857,0.788035}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.058733in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.058733in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.065639in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.065639in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.058733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.607520,0.785667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.065639in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.065639in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.072545in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.072545in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.065639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.603183,0.783299}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.072545in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.072545in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.079451in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.079451in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.072545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.598847,0.780930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.079451in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.079451in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.086358in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.086358in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.079451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.594510,0.778562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.086358in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.086358in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.093264in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.093264in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.086358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258824,0.590173,0.776194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.093264in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.093264in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.100170in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.100170in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.093264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.585836,0.773825}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.100170in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.100170in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.107076in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.107076in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.100170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243137,0.581499,0.771457}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.107076in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.107076in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.113983in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.113983in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.107076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235294,0.577163,0.769089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.113983in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.113983in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.120889in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.120889in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.113983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227451,0.572826,0.766720}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.120889in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.120889in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.127795in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.127795in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.120889in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.568489,0.764352}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.127795in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.127795in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.127795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211765,0.564152,0.761984}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.134701in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.141608in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.141608in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.134701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203922,0.559815,0.759616}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.141608in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.141608in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.148514in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.148514in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.141608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.555479,0.757247}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.148514in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.148514in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.155420in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.155420in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.148514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.551142,0.754879}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.155420in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.155420in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.162326in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.162326in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.155420in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.546805,0.752511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.162326in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.162326in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.169233in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.169233in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.162326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.542468,0.750142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.169233in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.169233in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.176139in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.176139in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.169233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.164706,0.538131,0.747774}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.176139in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.176139in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.183045in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.183045in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.176139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156863,0.533795,0.745406}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.183045in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.183045in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.189951in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.189951in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.183045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149020,0.529458,0.743037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.189951in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.189951in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.196858in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.196858in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.189951in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141176,0.525121,0.740669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.196858in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.196858in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.203764in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.203764in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.196858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.520784,0.738301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.203764in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.203764in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.210670in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.210670in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.203764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125490,0.516448,0.735932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.210670in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.210670in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.217576in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.217576in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.210670in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117647,0.512111,0.733564}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.217576in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.217576in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.224483in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.224483in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.217576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109804,0.507774,0.731196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.224483in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.224483in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.231389in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.231389in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.224483in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101961,0.503437,0.728827}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.231389in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.231389in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.238295in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.238295in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.231389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094118,0.499100,0.726459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.238295in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.238295in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.245201in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.245201in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.238295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086275,0.494764,0.724091}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.245201in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.245201in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.252108in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.252108in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.245201in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.078431,0.490427,0.721722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.252108in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.252108in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.259014in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.259014in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.252108in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.070588,0.486090,0.719354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.259014in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.259014in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.265920in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.265920in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.259014in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062745,0.481753,0.716986}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.265920in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.265920in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.272826in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.272826in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.265920in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.054902,0.477416,0.714617}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.272826in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.272826in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.279733in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.279733in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.272826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.473080,0.712249}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.279733in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.279733in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.286639in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.286639in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.279733in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.468743,0.709881}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.286639in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.286639in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.286639in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.464406,0.707512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.293545in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.300451in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.300451in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.293545in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023529,0.460069,0.705144}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.300451in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.300451in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.307358in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.307358in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.300451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.455732,0.702776}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.307358in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.307358in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.314264in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.314264in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.307358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.451396,0.700408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.314264in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.314264in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.321170in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.321170in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.314264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.093315in}{0.560076in}}{\pgfqpoint{0.144000in}{1.768000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.447059,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.321170in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.321170in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.328076in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.328076in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.321170in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.237315in}{0.560076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.285926in, y=0.528419in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.237315in}{1.002076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.285926in, y=0.970419in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.25}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.237315in}{1.444076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.285926in, y=1.412419in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.237315in}{1.886076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.285926in, y=1.854419in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.237315in}{2.328076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.285926in, y=2.296419in, left, base]{\color{textcolor}{\rmfamily\fontsize{6.000000}{7.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.926649in,y=1.444076in,,bottom,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$P$(success)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.560076in}}%
\pgfpathlineto{\pgfqpoint{10.093315in}{2.328076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.237315in}{0.560076in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.328076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{0.560076in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{0.560076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.093315in}{2.328076in}}%
\pgfpathlineto{\pgfqpoint{10.237315in}{2.328076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> diagram.tex <==
\centering
    % Resize the box to exactly match the width of a single IEEE column
    \resizebox{\columnwidth}{!}{%
    % Set the viewing angle (standard dimetric projection)
    \tdplotsetmaincoords{60}{120}
    
    % Note: The legend uses \bm{D}, which requires \usepackage{bm} in your document preamble.
    \begin{tikzpicture}[tdplot_main_coords, scale=2.5, line join=round, line cap=round]
    
        % Define the irregular octagon parameter b = 0.5
        \pgfmathsetmacro{\b}{0.5}
        % Define the new transformation parameter c = 0.25 (shrunk by half)
        \pgfmathsetmacro{\c}{0.25}
        % Define the ellipsoid screen Y-radius for z-scale = 2/3
        % Derived from projection matrix M M^T where z-scale c_z = 2/3
        \pgfmathsetmacro{\eY}{sqrt(0.25 + 0.75 * (4/9))}
    
        % Define Polyhedron Vertices
        % Irregular Equator (Octagon at z=0)
        \coordinate (V1) at (1, \b, 0);
        \coordinate (V2) at (\b, 1, 0);
        \coordinate (V3) at (-\b, 1, 0);
        \coordinate (V4) at (-1, \b, 0);
        \coordinate (V5) at (-1, -\b, 0);
        \coordinate (V6) at (-\b, -1, 0);
        \coordinate (V7) at (\b, -1, 0);
        \coordinate (V8) at (1, -\b, 0);
    
        % 1. DRAW BACK EDGES OF CUBE (Hidden, drawn dashed)
        \draw[dashed, thick, gray!80] (-1,-1,-1) -- (1,-1,-1);
        \draw[dashed, thick, gray!80] (-1,-1,-1) -- (-1,1,-1);
        \draw[dashed, thick, gray!80] (-1,-1,-1) -- (-1,-1,1);
    
        % 2. DRAW HIDDEN EDGES OF RHOMBICUBOCTAHEDRON
        \draw[dashed, thick, blue!70] 
            % S_xM1 face (back left)
            (-1,\b,\c) -- (-1,-\b,\c) -- (-1,-\b,-\c) -- (-1,\b,-\c) -- cycle
            % S_yM1 face (back right, partial)
            (\b,-1,\c) -- (-\b,-1,\c) -- (-\b,-1,-\c) -- (\b,-1,-\c)
            % S_zM1 face (bottom, partial)
            (-\c,\c,-1) -- (-\c,-\c,-1) -- (\c,-\c,-1)
            % Connecting hidden chamfers
            (-1,\b,-\c) -- (-\b,1,-\c)
            (-1,-\b,\c) -- (-\b,-1,\c)
            (-1,-\b,-\c) -- (-\b,-1,-\c)
            (-\c,-\c,1) -- (-1,-\b,\c)
            (-\c,-\c,1) -- (-\b,-1,\c)
            (-\c,\c,-1) -- (-1,\b,-\c)
            (-\c,-\c,-1) -- (-1,-\b,-\c)
            (-\c,\c,-1) -- (-\b,1,-\c)
            (-\c,-\c,-1) -- (-\b,-1,-\c);

        % 2.5 DRAW LOWER HEMISPHERE OF ELLIPSOID
        % Drawn in screen coordinates. Placed here to be correctly occluded by the z=0 planes.
        \begin{scope}[tdplot_screen_coords]
            \fill[red!40, opacity=0.3] (-1,0) arc (180:360:1 and \eY) arc (0:180:1 and 0.5);
        \end{scope}
    
        % 3. DRAW "INPUTS" PLANE (z=0 subspace)
        % Extending just outside the cube boundaries
        \fill[orange!30, opacity=0.4] (-1.3, -1.3, 0) -- (1.3, -1.3, 0) -- (1.3, 1.3, 0) -- (-1.3, 1.3, 0) -- cycle;
        \draw[orange!70!black, thick, dashed, opacity=0.8] (-1.3, -1.3, 0) -- (1.3, -1.3, 0) -- (1.3, 1.3, 0) -- (-1.3, 1.3, 0) -- cycle;
    
        % 4. DRAW SHADED INTERSECTION & DOTTED OCTAGON
        % Highlighting the irregular octagonal intersection of the polyhedron with the x,y plane
        \fill[blue!40, opacity=0.5] (V1) -- (V2) -- (V3) -- (V4) -- (V5) -- (V6) -- (V7) -- (V8) -- cycle;
        % Replace the old solid/dashed octagon border with a completely dotted line
        \draw[dotted, thick, blue!80!black] (V1) -- (V2) -- (V3) -- (V4) -- (V5) -- (V6) -- (V7) -- (V8) -- cycle;
    
        % 4.5 DRAW UPPER HEMISPHERE OF ELLIPSOID
        % Drawn in screen coordinates. Placed here to sit on top of the z=0 planes.
        \begin{scope}[tdplot_screen_coords]
            \fill[red!40, opacity=0.5] (1,0) arc (0:180:1 and \eY) arc (180:360:1 and 0.5);
        \end{scope}
    
        % 5. DRAW INTERSECTIONS WITH THE z=0 PLANE
        % Intersection of the cube with the plane (Square equator)
        \draw[dotted, very thick, black] (1,-1,0) -- (1,1,0) -- (-1,1,0) -- (-1,-1,0) -- cycle;
        
        % The unit circle (tangent to the shaded octagon ONLY at the basis vectors)
        \draw[dotted, very thick, red] plot[domain=0:360, samples=73] ({cos(\x)}, {sin(\x)}, 0);
    
        % 6. DRAW VISIBLE EDGES OF RHOMBICUBOCTAHEDRON
        \draw[thick, blue!80!black]
            % S_x1 face (front right)
            (1,\b,\c) -- (1,-\b,\c) -- (1,-\b,-\c) -- (1,\b,-\c) -- cycle
            % S_y1 face (front left)
            (\b,1,\c) -- (-\b,1,\c) -- (-\b,1,-\c) -- (\b,1,-\c) -- cycle
            % S_z1 face (top)
            (\c,\c,1) -- (-\c,\c,1) -- (-\c,-\c,1) -- (\c,-\c,1) -- cycle
            % S_yM1 remaining visible edge
            (\b,-1,-\c) -- (\b,-1,\c)
            % S_zM1 remaining visible edges
            (\c,\c,-1) -- (-\c,\c,-1)
            (\c,-\c,-1) -- (\c,\c,-1)
            % Connecting visible chamfers
            (1,\b,\c) -- (\b,1,\c)
            (1,\b,-\c) -- (\b,1,-\c)
            (1,-\b,\c) -- (\b,-1,\c)
            (1,-\b,-\c) -- (\b,-1,-\c)
            (-1,\b,\c) -- (-\b,1,\c)
            (\c,\c,1) -- (1,\b,\c)
            (\c,-\c,1) -- (1,-\b,\c)
            (-\c,\c,1) -- (-1,\b,\c)
            (\c,\c,1) -- (\b,1,\c)
            (-\c,\c,1) -- (-\b,1,\c)
            (\c,-\c,1) -- (\b,-1,\c)
            (\c,\c,-1) -- (1,\b,-\c)
            (\c,-\c,-1) -- (1,-\b,-\c)
            (\c,\c,-1) -- (\b,1,-\c)
            (\c,-\c,-1) -- (\b,-1,-\c);
    
        % 7. DRAW AXIS 
        \fill (0,0,0) circle (1pt);
        % 'States' Axis
        \draw[-stealth, thick] (0,0,0) -- (0,0,1.5);
    
        % 8. PLOT INTERSECTION POINTS
        % Distinct color (magenta) for the intersections between the ellipse and polyhedron
        \fill[magenta] (1, 0, 0) circle (1.5pt);
        \fill[magenta] (0, 1, 0) circle (1.5pt);
        \fill[magenta] (-1, 0, 0) circle (1.5pt);
        \fill[magenta] (0, -1, 0) circle (1.5pt);
    
        % 9. DRAW FRONT EDGES OF CUBE (Visible, drawn solid)
        % Outer hexagonal silhouette:
        \draw[thick] (1,-1,-1) -- (1,1,-1) -- (-1,1,-1) -- (-1,1,1) -- (-1,-1,1) -- (1,-1,1) -- cycle;
        
        % Inner visible edges converging at front-most vertex (1,1,1):
        \draw[thick] (1,1,1) -- (1,1,-1);
        \draw[thick] (1,1,1) -- (-1,1,1);
        \draw[thick] (1,1,1) -- (1,-1,1);
    
        % 10. ADD LEGEND BOX
        \begin{scope}[tdplot_screen_coords]
            \node[draw=gray, fill=white, rounded corners=1pt, anchor=north west, inner sep=4pt] at (-1.7, 1.6) {
                \begin{tabular}{@{}cl@{}}
                    \tikz[baseline=-0.5ex]{\draw[blue!80!black, thick, fill=blue!40, fill opacity=0.5] (-0.15,-0.15) rectangle (0.15,0.15);} & $\mathcal{Z}$ \\[2pt]
                    \tikz[baseline=-0.5ex]{\draw[red, dotted, thick, fill=red!40, fill opacity=0.3] (0,0) ellipse (0.15 and 0.1);} & $\bm{D} \mathcal{B}_2$ \\[2pt]
                    \tikz[baseline=-0.5ex]{\fill[magenta] (0,0) circle (1.5pt);} & $\bm{D} \mathcal{B}_2 \cap \partial \mathcal{Z}$
                \end{tabular}
            };
        \end{scope}
    
    \end{tikzpicture}%
    } % End of \resizebox
